Defects and Inconsistencies in Solar Flare Data Sources: Implications for Machine Learning Forecasting

Machine learning models for forecasting solar flares have been trained and evaluated using a variety of data sources, including Space Weather Prediction Center (SWPC) operational and science-quality data. Typically, data from these sources is minimally processed before being used to train and validate a forecasting model. However, predictive performance can be affected if defects and inconsistencies between these data sources are ignored. For a set of commonly used data sources, along with the software that queries and outputs processed data, we identify their defects and inconsistencies, quantify their extent, and show how they can affect predictions from data-driven machine-learning forecasting models. We also outline procedures for fixing these issues or at least mitigating their impacts. Finally, based on thorough comparisons of the effects of data sources on the trained forecasting model's predictive skill scores, we offer recommendations for using different data products in operational forecasting.

==> schematic.tex <==
% Uncomment the commands before \begin{tikzpicture} and \end{document} at the end to compile this file on its own

% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{amsmath}
% \usepackage{amssymb}

% \begin{document}
\begin{tikzpicture}
    %%%%%%%%%%%
    % LEFT SIDE
    %%%%%%%%%%%

    %%%%%%%%
    % IMAGES
    %%%%%%%%

    % Predictors string
    \node[anchor=north] at (-4, 5.75) {\textbf{Predictors} ($X \in \mathbb{R}^{h \times w \times c}$)};

    % Below the string: image from aia_hmi_imgs.pdf
    \node[anchor=north] at (-4, 5.25) {\includegraphics[width=6cm]{figures/aia_hmi_imgs.png}};

    % Downward-pointing arrows from the image
    \draw[->, line width=0.5mm] (-6, 1.25) -- (-5.5, 0.4);
    \draw[->, line width=0.5mm] (-4, 1.25) -- (-4, 0.4);
    \draw[->, line width=0.5mm] (-2, 1.25) -- (-2.5, 0.4);

    % Cubes at the bottom
    \node at (-5.5, -0.85) {\resizebox{1.5cm}{!}{\begin{tikzpicture}
        \input{cube.tex}
    \end{tikzpicture}}};
    \node at (-2.5, -0.85) {\resizebox{1.5cm}{!}{\begin{tikzpicture}
        \input{cube.tex}
    \end{tikzpicture}}};

    % Middle part: Comma, ellipsis, and comma
    \node at (-4.5, -0.75) {\LARGE ,};
    \node at (-4, -0.7) {\LARGE $\dots$};
    \node at (-3.5, -0.75) {\LARGE ,};

    % Parentheses around the rectangles
    \node at (-6.5, -0.5) {\Huge (};
    \node at (-1.5, -0.5) {\Huge )};

    % Rightward arrow from the right parenthesis to "Model" box
    \draw[->, line width=0.5mm] (-1.3, -1) -- (0.1, -1.9);

    %%%%%%%%%
    % VECTORS
    %%%%%%%%%

    % 2x1 rectangles
    \draw[thick] (-6.1, -3) rectangle (-4.9, -4);
    \draw (-6.1, -3.5) -- (-4.9, -3.5);
    \node at (-5.5, -3.25) {\tiny ABSNJZH};
    \node at (-5.5, -3.75) {\tiny TOTUSJH};
    
    \draw[thick] (-3.1, -3) rectangle (-1.9, -4);
    \draw (-3.1, -3.5) -- (-1.9, -3.5);
    \node at (-2.5, -3.25) {\tiny ABSNJZH};
    \node at (-2.5, -3.75) {\tiny TOTUSJH};

    % Middle part: Comma, ellipsis, and comma
    \node at (-4.5, -3.75) {\LARGE ,};
    \node at (-4, -3.7) {\LARGE $\dots$};
    \node at (-3.5, -3.75) {\LARGE ,};

    % Parentheses around the rectangles
    \node at (-6.5, -3.5) {\Huge (};
    \node at (-1.5, -3.5) {\Huge )};

    % Rightward arrow from the right parenthesis to "Model" box
    \draw[->, line width=0.5mm] (-1.3, -3) -- (0.1, -2.1);

    % Upward-pointing arrows to the vectors
    \draw[->, line width=0.5mm] (-5.25, -4.95) -- (-5.5, -4.2);
    \draw[->, line width=0.5mm] (-4.5, -4.95) -- (-4.1, -4.2);
    \draw[->, line width=0.5mm] (-4.1, -4.95) -- (-2.7, -4.2);

    % Image from harp_plot.pdf
    \node[anchor=north] at (-4, -4.95) {\includegraphics[width=4cm]{figures/harp_plot.pdf}};

    % Predictors string
    \node[anchor=north] at (-4, -8.95) {\textbf{Predictors} ($X \in \mathbb{R}^d$)};

    %%%%%%%%
    % MIDDLE
    %%%%%%%%
    
    \node[draw, minimum width=1.5cm, minimum height=1cm] at (1, -2) {Method};

    %%%%%%%%%%%%
    % RIGHT SIDE
    %%%%%%%%%%%%

    % Right side: Prediction string above the image
    \node[anchor=north] at (3.5, 5.75) {\textbf{Prediction} ($\widehat{Y} \in \{\text{Flare}, \text{No Flare}\}$)};

    % Indicator prediction plot
    \node[anchor=north] at (3.5, 5.25) {\includegraphics[width=4.75cm]{figures/xray_flux_plot.pdf}};

    % Upward arrow to xray_flux_plot.pdf on the right side
    \draw[->, line width=0.5mm] (3.5, 0.1) -- (3.5, 1);

    % Y hat box
    \node[draw, minimum width=0.75cm, minimum height=0.75cm] at (3.5, -0.5) {$\widehat{Y} \in \{0, 1\}$};

    % Rightward arrow to Y hat box
    \draw[->, line width=0.5mm] (2, -1.9) -- (3.3, -1);

    % Rightward arrow to Y hat box
    \draw[->, line width=0.5mm] (2, -2.1) -- (3.3, -3);

    % Y hat box
    \node[draw, minimum width=0.75cm, minimum height=0.75cm] at (3.5, -3.5) {$\widehat{Y} \in \mathbb{R}$};

    % Downward arrow to  on the right side
    \draw[->, line width=0.5mm] (3.5, -4.1) -- (3.5, -5);

    % Image from xray_flux_plot2.pdf
    \node[anchor=north] at (3.5, -4.95) {\includegraphics[width=4cm]{figures/xray_flux_plot2.pdf}};

    % Predictors string
    \node[anchor=north] at (3.5, -8.95) {\textbf{Prediction} ($\widehat{Y} \in \mathbb{R}$)};
\end{tikzpicture}
% \end{document}

